A virtually connected probabilistic computer as a solver for higher-order, densely connected, or reconfigurable combinatorial optimisation problems

Recently, there has been growing interest in unconventional computing as an approach for solving NP-hard problems, by developing dedicated hardware to find solutions more efficiently than conventional CPUs. In many of these approaches, however, certain problem geometries must be transformed into forms that are more amenable to the available hardware topology through techniques such as embedding, sparsification, and quadratisation, leading to a deterioration in solution quality. A probabilistic computing architecture based on high speed photonic quantum random number generators was recently proposed which utilises virtual hardware connections (Aboushelbaya et al., 2025), circumventing the necessity for such procedures. Here, we discuss the applicability of virtually connected hardware for running heuristic solving methods to solve a selection of problems, which due to their geometry, would suffer from topological hardware restrictions. We also employ greedy graph colouring algorithms for hardware parallelisation, allowing favourable scaling for desirable solution qualities. To emphasise the difficulty in solving these problems on physically connected hardware, we demonstrate the increase in problem size that would occur with quadratisation or sparsification. Using simulations to emulate hardware, we predict that a photonic probabilistic computer would outperform the time to solution recently reported for digital annealing units, on the ground state approximation of Erdos-Renyi graph spin-glasses, by orders of magnitude.

==> Figures/Main/dwave_arc.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={circle, draw, fill=green!70,inner sep=2pt}]

  \def\cellsize{2.0}   % spacing between cells
  \def\n{2}            % number of cells per row/column

  % Place cells
  \foreach \i in {0,...,\numexpr\n-1} {
    \foreach \j in {0,...,\numexpr\n-1} {
      % left partition (L nodes, vertical stack)
      \foreach \k in {0,...,3} {
        \node (L\i\j\k) at (\i*\cellsize, \j*\cellsize+0.5*\k) {};
      }
      % right partition (R nodes, vertical stack shifted right)
      \foreach \k in {0,...,3} {
        \node (R\i\j\k) at (\i*\cellsize+1, \j*\cellsize+0.5*\k) {};
      }
      % complete bipartite K_{4,4} inside cell
      \foreach \k in {0,...,3} {
        \foreach \m in {0,...,3} {
          \draw (L\i\j\k) -- (R\i\j\m);
        }
      }
      % draw cell boundary
      \draw[rounded corners] 
        (\i*\cellsize-0.3, \j*\cellsize-0.26) rectangle 
        (\i*\cellsize+1.3, \j*\cellsize+0.3+0.5*2.8);
    }
  }
  % \draw [out=135,in=225] (L013) edge (L023);
  % \draw [out=135,in=225] (L012) edge (L022);
  % \draw [out=135,in=225] (L011) edge (L021);
  % \draw [out=135,in=225] (L010) edge (L020);

\draw [out=135,in=225] (L003) edge (L013);
  \draw [out=135,in=225] (L002) edge (L012);
  \draw [out=135,in=225] (L001) edge (L011);
  \draw [out=135,in=225] (L000) edge (L010);
  
  % \draw [out=135,in=225] (L113) edge (L123);
  % \draw [out=135,in=225] (L112) edge (L122);
  % \draw [out=135,in=225] (L111) edge (L121);
  % \draw [out=135,in=225] (L110) edge (L120);
  

    \draw [out=135,in=225] (L103) edge (L113);
  \draw [out=135,in=225] (L102) edge (L112);
  \draw [out=135,in=225] (L101) edge (L111);
  \draw [out=135,in=225] (L100) edge (L110);

    % \draw [out=135,in=225] (L213) edge (L223);
    % \draw [out=135,in=225] (L212) edge (L222);
    % \draw [out=135,in=225] (L211) edge (L221);
    % \draw [out=135,in=225] (L210) edge (L220);

    % \draw [out=135,in=225] (L203) edge (L213);
    % \draw [out=135,in=225] (L202) edge (L212);
    % \draw [out=135,in=225] (L201) edge (L211);
    % \draw [out=135,in=225] (L200) edge (L210);


    % \draw [out=135,in=40] (R123) edge (R023);
    % \draw [out=135,in=40] (R122) edge (R022);
    % \draw [out=135,in=40] (R121) edge (R021);
    % \draw [out=135,in=40] (R120) edge (R020);

    % \draw [out=135,in=40] (R223) edge (R123);
    % \draw [out=135,in=40] (R222) edge (R122);
    % \draw [out=135,in=40] (R221) edge (R121);
    % \draw [out=135,in=40] (R220) edge (R120);

    % \draw [out=135,in=40] (R123) edge (R023);


    \draw [out=135,in=40] (R113) edge (R013);
    \draw [out=135,in=40] (R112) edge (R012);
    \draw [out=135,in=40] (R111) edge (R011);
    \draw [out=135,in=40] (R110) edge (R010);

    % \draw [out=135,in=40] (R213) edge (R113);
    % \draw [out=135,in=40] (R212) edge (R112);
    % \draw [out=135,in=40] (R211) edge (R111);
    % \draw [out=135,in=40] (R210) edge (R110);

    % \draw [out=135,in=40] (R200) edge (R100);
    % \draw [out=135,in=40] (R201) edge (R101);
    % \draw [out=135,in=40] (R202) edge (R102);
    % \draw [out=135,in=40] (R203) edge (R103);

    \draw [out=135,in=40] (R100) edge (R000);
    \draw [out=135,in=40] (R101) edge (R001);
    \draw [out=135,in=40] (R102) edge (R002);
    \draw [out=135,in=40] (R103) edge (R003);

\end{tikzpicture}

==> Figures/Main/sparse-arc.tex <==
\begin{tikzpicture}[scale=0.4, 
  vertex/.style={circle,draw,fill=green!70,inner sep=2pt},
  edge/.style={}
]

  % ---------- parameters ----------
  \def\N{16}           % number of vertices
  \def\R{4}            % radius of the circle
  \def\pExtra{0.15}    % probability of adding extra edge
  \pgfmathsetseed{2468} % random seed
  % --------------------------------

  % place vertices evenly around a circle
  \foreach \i in {1,...,\N}{
    \path coordinate (p\i) at ({\R*cos(360*(\i-1)/\N)}, {\R*sin(360*(\i-1)/\N)});
    \node[vertex] (v\i) at (p\i) {};
  }

  % Step 1: base cycle (ensures connectivity)
  \foreach \i in {1,...,\N}{
    \pgfmathtruncatemacro{\j}{mod(\i,\N)+1} % next vertex
    \draw[edge] (v\i) -- (v\j);
  }

  % Step 2: add some extra random edges (sparse)
  \foreach \i in {1,...,\N}{
    \pgfmathtruncatemacro{\istart}{\i+2} % avoid immediate neighbors
    \foreach \j in {\istart,...,\N}{
      \pgfmathsetmacro{\u}{rnd}
      \ifdim \u pt<\pExtra pt
        \draw[edge] (v\i) -- (v\j);
      \fi
    }
  }

\end{tikzpicture}
